On the Proximal Gradient Algorithm with Alternated Inertia

In this paper, we investigate the attractive properties of the proximal gradient algorithm with inertia. Notably, we show that using alternated inertia yields monotonically decreasing functional values, which contrasts with usual accelerated proximal gradient methods. We also provide convergence rates for the algorithm with alternated inertia based on local geometric properties of the objective function. The results are put into perspective by discussions on several extensions and illustrations on common regularized problems.

==> Fig/fig_lasso.tex <==
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={group name=plot2, group size= 2 by 1},width=\textwidth]

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=1000, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error },
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ]


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/lasso_80_130_PG.dat };
 \label{plots1:PG}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=green!50!black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.6pt, 
 mark=*,
 mark options={solid,fill=white,draw=green!50!black}, 
 mark repeat={10}, 
 ]  
file { data/lasso_80_130_MTWIST.dat };
 \label{plots1:MTWIST}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/lasso_80_130_MAPG.dat };
 \label{plots1:MAPG}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/lasso_80_130_MFISTA.dat };
 \label{plots1:MFISTA}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/lasso_80_130_FISTA.dat };
 \label{plots1:FISTA}




 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/lasso_80_130_AI.dat };
 \label{plots1:AI}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/lasso_80_130_AI2.dat };
 \label{plots1:AI2}




\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=9000, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ]


 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/lasso_80_80_PG.dat };



 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=green!50!black, 
 dashed, 
 line width=1.0pt, 
 mark size=1.6pt, 
 mark=*,
 mark options={solid,fill=white,draw=green!50!black}, 
 mark repeat={10}, 
 ]  
file { data/lasso_80_80_MTWIST.dat };



 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/lasso_80_80_MAPG.dat };



 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/lasso_80_80_MFISTA.dat };



 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/lasso_80_80_FISTA.dat };





 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/lasso_80_80_AI.dat };



 \addplot [  each nth point=25, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/lasso_80_80_AI2.dat };



\end{groupplot}

\node[anchor=north] at ($(plot2 c1r1.south)+(0,-0.2)$) { (a) $130 \times 80$ };
\node[anchor=north] at ($(plot2 c2r1.south)+(0,-0.2)$) { (b) $85 \times 80$ };


% legend
\path (plot2 c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (plot2 c2r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots1:PG}& Proximal Gradient &[5pt]
\ref{plots1:AI}& Alt. Iner. $d=0.8$ &[5pt]
\ref{plots1:AI2}& Alt. Ext.  \\
\ref{plots1:FISTA}& FISTA &[5pt]
\ref{plots1:MFISTA}& MFISTA &[5pt]
\ref{plots1:MAPG}& MAPG &[5pt]
\ref{plots1:MTWIST}& MTwist\\
};
\end{tikzpicture}


==> Fig/fig_lasso_ncvx.tex <==
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={group name=plot2, group size= 2 by 1},width=\textwidth]

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=1000, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Error},
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ]


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/ncvxF_PG.dat };
 \label{plots1:PG}




 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvxF_MAPG.dat };
 \label{plots1:MAPG}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvxF_MFISTA.dat };
 \label{plots1:MFISTA}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvxF_FISTA.dat };
 \label{plots1:FISTA}




 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvxF_AI.dat };
 \label{plots1:AI}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvxF_AI2.dat };
 \label{plots1:AI2}




\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=1000, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ]


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/ncvxE_PG.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvxE_MAPG.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvxE_MFISTA.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvxE_FISTA.dat };





 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvxE_AI.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvxE_AI2.dat };



\end{groupplot}

\node[anchor=north] at ($(plot2 c1r1.south)+(0,-0.2)$) { (a) Functional error to final point };
\node[anchor=north] at ($(plot2 c2r1.south)+(0,-0.2)$) { (b) $\text{dist}^2(0,\partial F(x_k))$ };


% legend
\path (plot2 c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (plot2 c2r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots1:PG}& Proximal Gradient &[5pt]
\ref{plots1:AI}& Alt. Iner. $d=0.8$ &[5pt]
\ref{plots1:AI2}& Alt. Ext.  \\
\ref{plots1:FISTA}& FISTA &[5pt]
\ref{plots1:MFISTA}& MFISTA &[5pt]
\ref{plots1:MAPG}& MAPG \\
};
\end{tikzpicture}


==> Fig/fig_log.tex <==
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={group name=plot1, group size= 2 by 2},width=\textwidth]

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=450, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error }
 ]


 \addplot [ 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/log4_PG.dat };
 \label{plots1:PG}


 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log4_MAPG.dat };
 \label{plots1:MAPG}

 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log4_MFISTA.dat };
 \label{plots1:MFISTA}

 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log4_FISTA.dat };
 \label{plots1:FISTA}




 \addplot [ 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log4_AI.dat };
 \label{plots1:AI}


 \addplot [ 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log4_AI2.dat };
 \label{plots1:AI2}

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=450, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ]

 \addplot [ 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/log3_PG.dat };



 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log3_MAPG.dat };

 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log3_MFISTA.dat };

 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log3_FISTA.dat };




 \addplot [ 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log3_AI.dat };


 \addplot [ 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log3_AI2.dat };

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=450, 
 xmajorgrids, 
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Functional error }
 ]

 \addplot [ 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/log2_PG.dat };



 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log2_MAPG.dat };

 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log2_MFISTA.dat };

 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log2_FISTA.dat };




 \addplot [ 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log2_AI.dat };


 \addplot [ 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log2_AI2.dat };

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=450, 
 xmajorgrids, 
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ]

 \addplot [ 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/log1_PG.dat };



 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log1_MAPG.dat };

 \addplot [ 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log1_MFISTA.dat };

 \addplot [ 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log1_FISTA.dat };




 \addplot [ 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ] 
file { data/log1_AI.dat };


 \addplot [ 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={70}, 
 ]  
file { data/log1_AI2.dat };

\end{groupplot}

\node[anchor=north] at ($(plot1 c1r1.south)+(0,-0.2)$) { (a) $\gamma = 1/L_u$ };
\node[anchor=north] at ($(plot1 c2r1.south)+(0,-0.2)$) { (b) $\gamma = \gamma_{\max}/8$ };
\node[anchor=north] at ($(plot1 c1r2.south)+(0,-0.2)$) { (c) $\gamma = \gamma_{\max}/3$ };
\node[anchor=north] at ($(plot1 c2r2.south)+(0,-0.2)$) { (d) $\gamma = \gamma_{\max}/1.5$ };

% legend
\path (plot1 c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (plot1 c2r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots1:PG}& Proximal Gradient &[5pt]
\ref{plots1:AI}& Alt. Iner. $d=0.8$ &[5pt]
\ref{plots1:AI2}& Alt. Ext.  \\
\ref{plots1:FISTA}& FISTA &[5pt]
\ref{plots1:MFISTA}& MFISTA &[5pt]
\ref{plots1:MAPG}& MAPG \\
};
\end{tikzpicture}


==> Fig/fig_log_ncvx.tex <==
\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={group name=plot2, group size= 2 by 1},width=\textwidth]

\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=1000, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 ylabel={Error},
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ]


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/ncvx2F_PG.dat };
 \label{plots1:PG}




 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvx2F_MAPG.dat };
 \label{plots1:MAPG}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvx2F_MFISTA.dat };
 \label{plots1:MFISTA}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvx2F_FISTA.dat };
 \label{plots1:FISTA}




 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvx2F_AI.dat };
 \label{plots1:AI}


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvx2F_AI2.dat };
 \label{plots1:AI2}




\nextgroupplot[ 
 width=0.45\columnwidth, 
 height=0.3\columnwidth, 
 xmin=0, 
 xmax=1000, 
 xmajorgrids, 
 ymode=log,
 ymin=5e-16, 
 ymax=2, 
 yminorticks=true, 
 ymajorgrids, 
 yminorgrids, 
 xlabel={Number of iterations},
 x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
 ]


 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=gray, 
 solid, 
 line width=2.0pt, 
 mark size=2.5pt, 
 mark=none
 ] 
file { data/ncvx2E_PG.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.5pt, 
 mark=square*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvx2E_MAPG.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 dashed, 
 line width=1.0pt, 
 mark size=1.9pt, 
 mark=triangle*,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvx2E_MFISTA.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=red, 
 solid, 
 line width=1.0pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvx2E_FISTA.dat };





 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=1.5pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ] 
file { data/ncvx2E_AI.dat };



 \addplot [  each nth point=5, filter discard warning=false, unbounded coords=discard, 
 color=blue, 
 solid, 
 line width=0.8pt, 
 mark size=1.8pt, 
 mark=none,
 mark options={solid,fill=white,draw=red}, 
 mark repeat={10}, 
 ]  
file { data/ncvx2E_AI2.dat };



\end{groupplot}

\node[anchor=north] at ($(plot2 c1r1.south)+(0,-0.2)$) { (a) Functional error to final point };
\node[anchor=north] at ($(plot2 c2r1.south)+(0,-0.2)$) { (b) $\text{dist}^2(0,\partial F(x_k))$ };


% legend
\path (plot2 c1r1.north west|-current bounding box.north)--
      coordinate(legendpos)
      (plot2 c2r1.north east|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots1:PG}& Proximal Gradient &[5pt]
\ref{plots1:AI}& Alt. Iner. $d=0.8$ &[5pt]
\ref{plots1:AI2}& Alt. Ext.  \\
\ref{plots1:FISTA}& FISTA &[5pt]
\ref{plots1:MFISTA}& MFISTA &[5pt]
\ref{plots1:MAPG}& MAPG \\
};
\end{tikzpicture}

